Mass Scaling Laws for Energy-Optimal Horizontal Multirotor Flight

Multicopters are a type of aerial robot seeing extensive real-world applications but with range and endurance as critical bottlenecks. Optimization of its energy efficiency through energy-aware flight planning (e.g. cruise speed-scheduling) has hence been an important topic. The mass of the multicopter is an important factor to consider, as it has a significant impact on efficiency, and many common applications are subject to frequent mass variation due to payload change. This work derives closed-form scaling relationships between the energy-optimal steady horizontal flight behavior of a multicopter and its vehicle mass, and validates them experimentally on two multirotor platforms. Specifically, for mass-only variation, i.e., when payload changes the vehicle mass while the airframe geometry, aerodynamic characteristics, and rotor configuration remain unchanged, we show through a combination of numerical simulation, theoretical derivation, and experimental validation that (1) the energy-optimal velocity is proportional to the square root of vehicle mass; (2) the energy-optimal pitch angle is constant with respect to mass; and (3) the optimal energy per meter is proportional to mass. The analysis shows that these three relationships arise from a common mass-similarity property of the steady-state flight and rotor-aerodynamic equations. Furthermore, the obtained scaling relationships enable simple yet effective cruise-speed planning to optimize energy efficiency and extend the range and endurance of the multicopter.

==> media/EPM_exp.tex <==
% EPM per mass vs horizontal velocity -- quadrotor (top), octorotor (bottom).
% Filled black circles mark minima that are bracketed by the measured points.
\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=1 by 2,
    vertical sep=2.2cm,
  },
  width=0.88\linewidth,
  height=0.43\linewidth,
  axis lines=box,
  grid=major,
  major grid style={black!12},
  tick align=outside,
  tick label style={font=\footnotesize},
  label style={font=\small},
  ylabel style={align=center, yshift=-2pt},
  xlabel style={yshift=2pt},
  xlabel={Horizontal velocity, $V_x$ [m\,s$^{-1}$]},
  ylabel={EPM per mass\\ $[$J\,m$^{-1}$kg$^{-1}]$},
  legend style={draw=black!45, fill=white, font=\scriptsize,
    /tikz/every even column/.append style={column sep=5pt},},
]

%% ---------------- Quadrotor ----------------
\nextgroupplot[
  xmin=7.2, xmax=18.8,
  ymin=7.4, ymax=15.0,
  xtick={8,10,12,14,16,18},
  ytick={8,10,12,14},
  legend to name=quadlegend,
  legend columns=5,
]

% 3.58 kg
\addplot[only marks, mark=o, mark size=2.0pt, matlab1, mark options={fill=white}] coordinates {
  (8.0241,11.7905) (10.0202,9.4758) (11.9987,8.1611) (14.0072,7.8464) (15.9858,8.0486) (18.0231,8.6363)
};
\addlegendentry{3.58 kg}
\addplot[matlab1, thick, samples=200, domain=8.0241:18.0231, forget plot] {(-0.0053763142)*x^3+(0.3020974)*x^2+(-5.3148607)*x+(37.773578)};

% 3.83 kg
\addplot[only marks, mark=square, mark size=2.0pt, matlab2, mark options={fill=white}] coordinates {
  (8.0004,12.3762) (10.0083,10.1723) (11.9687,8.4868) (13.9606,7.8807) (15.9772,8.0035) (17.9821,8.3873)
};
\addlegendentry{3.83 kg}
\addplot[matlab2, thick, samples=200, domain=8.0004:17.9821, forget plot] {(-0.0026958189)*x^3+(0.1956811)*x^2+(-4.0525566)*x+(33.696528)};

% 4.24 kg
\addplot[only marks, mark=triangle, mark size=2.2pt, matlab5, mark options={fill=white}] coordinates {
  (7.9957,12.8500) (9.9992,10.1075) (11.9808,8.9286) (13.9468,8.2448) (15.9857,8.0227) (17.8466,8.0951)
};
\addlegendentry{4.24 kg}
\addplot[matlab5, thick, samples=200, domain=7.9957:17.8466, forget plot] {(-0.0075133093)*x^3+(0.37287529)*x^2+(-6.1725582)*x+(42.171798)};

% 4.67 kg
\addplot[only marks, mark=diamond, mark size=2.2pt, matlab4, mark options={fill=white}] coordinates {
  (7.9835,13.3436) (10.0004,10.5273) (11.9820,9.3783) (13.9353,8.3330) (15.8671,7.8087)
};
\addlegendentry{4.67 kg}
\addplot[matlab4, thick, samples=200, domain=7.9835:15.8671, forget plot] {(-0.01190029)*x^3+(0.50982732)*x^2+(-7.6000486)*x+(47.55328)};

% 5.17 kg
\addplot[only marks, mark=pentagon, mark size=2.2pt, matlab7, mark options={fill=white}] coordinates {
  (7.9659,14.4516) (9.9509,11.4390) (12.9434,9.2267) (13.9640,8.4910)
};
\addlegendentry{5.17 kg}
\addplot[matlab7, thick, samples=200, domain=7.9659:13.9640, forget plot] {(0.11482347)*x^2+(-3.4815369)*x+(34.845723)};

% minima bracketed by data
\addplot[only marks, mark=*, mark size=2.3pt, black, forget plot] coordinates {
  (14.1150,7.8230) (15.0118,7.8380)
};

%% ---------------- Octorotor ----------------
\nextgroupplot[
  xmin=8.8, xmax=20.7,
  ymin=7.8, ymax=11.5,
  xtick={10,12,14,16,18,20},
  ytick={8,9,10,11},
  legend to name=octolegend,
  legend columns=3,
]

% 7 kg
\addplot[only marks, mark=o, mark size=2.0pt, matlab1, mark options={fill=white}] coordinates {
  (9.5487,9.8477) (11.3595,8.6634) (13.1274,8.3648) (14.8516,8.5780) (16.3878,9.1324) (18.0448,10.5182)
};
\addlegendentry{7 kg}
\addplot[matlab1, thick, samples=200, domain=9.5487:18.0448, forget plot] {(-0.00017538465)*x^3+(0.10886037)*x^2+(-2.8221979)*x+(27.00115)};

% 8 kg
\addplot[only marks, mark=square, mark size=2.0pt, matlab2, mark options={fill=white}] coordinates {
  (9.5566,10.1986) (11.3558,8.9065) (13.1703,8.2653) (14.9687,8.1900) (16.7041,8.7833) (18.5372,10.0761) (20.0034,11.1629)
};
\addlegendentry{8 kg}
\addplot[matlab2, thick, samples=200, domain=9.5566:20.0034, forget plot] {(-0.0018614891)*x^3+(0.17389408)*x^2+(-3.7745419)*x+(32.034715)};

% 9 kg
\addplot[only marks, mark=triangle, mark size=2.2pt, matlab5, mark options={fill=white}] coordinates {
  (9.5160,10.6938) (11.3353,9.3058) (13.1361,8.0182) (14.8551,8.0930) (16.5331,8.3226) (18.0253,8.8353)
};
\addlegendentry{9 kg}
\addplot[matlab5, thick, samples=200, domain=9.5160:18.0253, forget plot] {(-0.002382317)*x^3+(0.19273278)*x^2+(-4.1303871)*x+(34.64815)};

% minima bracketed by data
\addplot[only marks, mark=*, mark size=2.3pt, black, forget plot] coordinates {
  (13.3963,8.3087) (14.0002,8.1664) (14.7484,8.0114)
};

\end{groupplot}

\node[anchor=south] at ($(group c1r1.north)+(0,1.5mm)$)
  {\pgfplotslegendfromname{quadlegend}};

\node[anchor=south] at ($(group c1r2.north)+(0,1.5mm)$)
  {\pgfplotslegendfromname{octolegend}};

\end{tikzpicture}

% \begin{tikzpicture}

% % label-box style (MATLAB-like)
% \tikzset{
%   fitlabel/.style={
%     draw=black!50,
%     fill=white,
%     inner sep=2pt,
%     font=\scriptsize
%   }
% }

% \begin{groupplot}[
%   group style={
%     group size=1 by 2,
%     vertical sep=1.3cm,
%   },
%   width=0.92\linewidth,
%   height=0.34\linewidth,
%   axis lines=box,
%   grid=both,
%   major grid style={black!15},
%   tick align=outside,
%   tick label style={font=\footnotesize},
%   label style={font=\small},
%   xlabel style={yshift=2pt},
%   ylabel style={yshift=-2pt},
%   clip=false, % allow labels outside axes
% ]


% \nextgroupplot[
%   xmin=9, xmax=19,
%   ymin=50, ymax=100,
%   xtick={9,10,...,19},
%   ytick={50,60,...,100},
%   xlabel={Horizontal velocity (m/s)},
%   ylabel={EPM (J/m)},
%   legend to name=sharedlegend,
%   legend columns=4,
%   legend style={
%     draw=black,
%     fill=white,
%     font=\small,
%     /tikz/every even column/.append style={column sep=6pt},
%   },
% ]

% % 7 kg data
% \addplot[
%   only marks, mark=o, mark size=2.4pt,
%   blue, mark options={fill=white}
% ] coordinates {
%   (18.7887305,65.82924222)
%   (17.0100486,57.23401285)
%   (15.4010892,58.26989788)
%   (15.3214786,56.51294749)
%   (13.4551657,52.05070391)
%   (11.4997783,55.94776387)
%   ( 9.6424340,68.32412667)
% };
% \addlegendentry{7 kg data}

% % 9 kg data
% \addplot[
%   only marks, mark=o, mark size=2.4pt,
%   red, mark options={fill=white}
% ] coordinates {
%   (18.7917034,75.71022020)
%   (17.1093638,71.72327717)
%   (15.3704952,68.29335621)
%   (13.5485817,68.88460378)
%   (11.5146066,79.89644959)
%   ( 9.65424462,92.18046981)
% };
% \addlegendentry{9 kg data}

% % 7 kg fit (cubic)  p7 = [-0.0733518656, 3.74591964, -60.8278272, 372.058934]
% \addplot[
%   blue, thick, samples=250, domain=9.642434:18.7887305
% ] {(-0.0733518656)*x^3 + (3.74591964)*x^2 + (-60.8278272)*x + (372.058934)};
% \addlegendentry{7 kg fit}

% % 9 kg fit (cubic)  p9 = [-0.0224190129, 1.69108197, -35.8381502, 301.170354]
% \addplot[
%   red, thick, samples=250, domain=9.65424462:18.7917034
% ] {(-0.0224190129)*x^3 + (1.69108197)*x^2 + (-35.8381502)*x + (301.170354)};
% \addlegendentry{9 kg fit}


% \addplot[only marks, mark=star*, mark size=3.4pt, black, mark options={fill=black}]
%   coordinates {(13.37889097,53.09047077)};
% \addplot[only marks, mark=star*, mark size=3.4pt, black, mark options={fill=black}]
%   coordinates {(15.17336133,68.40641199)};


% \node[
%   coordinate,
%   pin={[fitlabel, pin edge={black!60, thick}]below right:{53.09 J/m @ 13.38 m/s}},
%   pin distance=9mm
% ] at (axis cs:13.37889097,53.09047077) {};

% \node[
%   coordinate,
%   pin={[fitlabel, pin edge={black!60, thick}]above right:{68.41 J/m @ 15.17 m/s}},
%   pin distance=9mm
% ] at (axis cs:15.17336133,68.40641199) {};



% \nextgroupplot[
%   xmin=9, xmax=19,
%   ymin=7, ymax=11,
%   xtick={9,10,...,19},
%   ytick={7,8,...,11},
%   xlabel={Horizontal velocity (m/s)},
%   ylabel={EPM per mass (J/m$\cdot$kg$^{-1}$)},
% ]

% % 7 kg data (EPM/7)
% \addplot[
%   only marks, mark=o, mark size=2.4pt,
%   blue, mark options={fill=white}
% ] coordinates {
%   (18.7887305,65.82924222/7)
%   (17.0100486,57.23401285/7)
%   (15.4010892,58.26989788/7)
%   (15.3214786,56.51294749/7)
%   (13.4551657,52.05070391/7)
%   (11.4997783,55.94776387/7)
%   ( 9.6424340,68.32412667/7)
% };

% % 9 kg data (EPM/9)
% \addplot[
%   only marks, mark=o, mark size=2.4pt,
%   red, mark options={fill=white}
% ] coordinates {
%   (18.7917034,75.71022020/9)
%   (17.1093638,71.72327717/9)
%   (15.3704952,68.29335621/9)
%   (13.5485817,68.88460378/9)
%   (11.5146066,79.89644959/9)
%   ( 9.65424462,92.18046981/9)
% };

% % fits for EPM/mass
% % p7m = [-0.0104788379, 0.535131377, -8.68968960, 53.1512763]
% \addplot[
%   blue, thick, samples=250, domain=9.642434:18.7887305
% ] {(-0.0104788379)*x^3 + (0.535131377)*x^2 + (-8.68968960)*x + (53.1512763)};

% % p9m = [-0.00249100143, 0.187897997, -3.98201669, 33.4633727]
% \addplot[
%   red, thick, samples=250, domain=9.65424462:18.7917034
% ] {(-0.00249100143)*x^3 + (0.187897997)*x^2 + (-3.98201669)*x + (33.4633727)};


% \addplot[only marks, mark=star*, mark size=3.4pt, black, mark options={fill=black}]
%   coordinates {(13.37889097,7.58435297)};
% \addplot[only marks, mark=star*, mark size=3.4pt, black, mark options={fill=black}]
%   coordinates {(15.17336133,7.60071244)};


% \node[
%   coordinate,
%   pin={[fitlabel, pin edge={black!60, thick}]above :{7.58 J/m$\cdot$kg$^{-1}$ @ 13.38 m/s}},
%   pin distance=8mm
% ] at (axis cs:13.37889097,7.58435297) {};

% \node[
%   coordinate,
%   pin={[fitlabel, pin edge={black!60, thick}]below right:{7.60 J/m$\cdot$kg$^{-1}$ @ 15.17 m/s}},
%   pin distance=8mm
% ] at (axis cs:15.17336133,7.60071244) {};

% \end{groupplot}

% \node[anchor=south] at ($(group c1r1.north)+(0,1mm)$)
%   {\pgfplotslegendfromname{sharedlegend}};

% \end{tikzpicture}

==> media/EPM_vs_Mass.tex <==
\begin{tikzpicture}[>=stealth]
    \tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[
        width = 7cm,
        height = 3.5cm,
        xlabel = {Horizontal Velocity [m/s]},
        ylabel = {Energy per Meter per Unit Mass \\ \null [J/m/kg]},
        ylabel style = {align=center},
        xlabel shift=-3pt,
        ylabel shift=-6pt,
        legend columns = 3,
        legend cell align={left},
        legend pos = north east,
        xmin=0.0,
        xmax=28.0,
        ymin=0.0,
        ymax=30,
        xmajorgrids,
        ymajorgrids,
        scale only axis,
        cycle list={{matlab1},{matlab2},{matlab3},{matlab4},{matlab9},{matlab5},{matlab6},{matlab7},{matlab8}},
        ]
    \addplot+[thick, each nth point=100, filter discard warning=false, unbounded coords=discard] table [x=Vx, y expr=\thisrow{epm_8kg}/8, col sep=comma ]{media/epm_vs_mass.csv};
    \addplot+[thick, each nth point=100, filter discard warning=false, unbounded coords=discard] table [x=Vx, y expr=\thisrow{epm_12kg}/12, col sep=comma ]{media/epm_vs_mass.csv};
    \addplot+[thick, each nth point=100, filter discard warning=false, unbounded coords=discard] table [x=Vx, y expr=\thisrow{epm_16kg}/16, col sep=comma ]{media/epm_vs_mass.csv};
    \addlegendentry{$m=8\,kg$}
    \addlegendentry{$m=12\,kg$}
    \addlegendentry{$m=16\,kg$}
    \tikzstyle{opt}=[circle, inner sep=0.06cm, fill]
    \tikzstyle{opt_label}=[fill=white, fill opacity=0.8, text opacity = 1.0, outer sep = 2pt, inner sep = 1pt, align = center, font=\scriptsize]
    \node (epm_opt_8) at (axis cs: 14.1, 49.1/8) [matlab1, opt] {};
    \node (epm_opt_12) at (axis cs: 17.16, 74.26/12) [matlab2, opt] {};
    \node (epm_opt_16) at (axis cs: 19.81, 99.02/16) [matlab3, opt] {};
    \node [opt_label, below = 0mm of epm_opt_8, anchor = north] {6.19\,J/m/kg \\ @14.01\,m/s};
    \node [opt_label, above = 0mm of epm_opt_12, anchor = south] {6.20\,J/m/kg \\ @17.16\,m/s};
    \node [opt_label, below = 0mm of epm_opt_16, anchor = north] {6.20\,J/m/kg \\ @19.81\,m/s};
    \end{axis}  
    
\end{tikzpicture}

==> media/EPM_vs_Vx.tex <==
\begin{tikzpicture}[>=stealth]
    \tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[
        width = 7cm,
        height = 3.5cm,
        xlabel = {Horizontal Velocity [m/s]},
        ylabel = {Energy per Meter \\ \null [J/m]},
        ylabel style = {align=center},
        xlabel shift=-3pt,
        ylabel shift=-6pt,
        legend columns = 3,
        legend cell align={left},
        legend pos = north east,
        xmin=0.0,
        xmax=28.0,
        ymin=0.0,
        ymax=300,
        xmajorgrids,
        ymajorgrids,
        scale only axis,
        cycle list={{matlab1},{matlab2},{matlab3},{matlab4},{matlab9},{matlab5},{matlab6},{matlab7},{matlab8}},
        ]
    \addplot+[thick, each nth point=100, filter discard warning=false, unbounded coords=discard] table [x=Vx, y expr=\thisrow{epm_8kg}, col sep=comma ]{media/epm_vs_mass.csv};
    \addplot+[thick, each nth point=100, filter discard warning=false, unbounded coords=discard] table [x=Vx, y expr=\thisrow{epm_12kg}, col sep=comma ]{media/epm_vs_mass.csv};
    \addplot+[thick, each nth point=100, filter discard warning=false, unbounded coords=discard] table [x=Vx, y expr=\thisrow{epm_16kg}, col sep=comma ]{media/epm_vs_mass.csv};
    \addlegendentry{$m=8\,kg$}
    \addlegendentry{$m=12\,kg$}
    \addlegendentry{$m=16\,kg$}
    \tikzstyle{opt}=[circle, inner sep=0.06cm, fill]
    \tikzstyle{opt_label}=[fill=white, fill opacity=0.8, text opacity = 1.0, outer sep = 2pt, inner sep = 1pt, align = center, font=\scriptsize]
    \node (epm_opt_8) at (axis cs: 14.1, 49.49) [matlab1, opt] {};
    \node (epm_opt_12) at (axis cs: 17.16, 74.26) [matlab2, opt] {};
    \node (epm_opt_16) at (axis cs: 19.81, 99.02) [matlab3, opt] {};
    \node [opt_label, below = 3mm of epm_opt_8, anchor = south] {49.49\,J/m @14.01\,m/s};
    \node [opt_label, below = 2.5mm of epm_opt_12, anchor = south] {74.26\,J/m @17.16\,m/s};
    \node [opt_label, above = 0mm of epm_opt_16, anchor = south] {99.02\,J/m @19.81\,m/s};
    \end{axis}  
    
\end{tikzpicture}

==> media/Pnorm_octo.tex <==
\begin{tikzpicture}[>=stealth]
    \tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        width = 7cm,
        height = 3.0cm,
        xlabel = {Pitch angle, $\Theta$ [deg]},
        ylabel = {$P/m^{3/2}$\\ \null [W kg$^{-3/2}$]},
        ylabel style = {align=center},
        xlabel shift=-4pt,
        tick label style={font=\scriptsize},
        major grid style={black!12},
        ylabel shift=-6pt,
        legend columns = 4,
        legend cell align={left},
        legend style={font=\scriptsize, row sep=-1pt, draw=black!45, fill=white,
            at={(0.5,1.04)}, anchor=south, inner sep=2pt,
            /tikz/every even column/.append style={column sep=4pt}},
        xmin=8, xmax=29,
        ymin=30, ymax=84,
        ytick={40,60,80},
        xmajorgrids,
        ymajorgrids,
        scale only axis,
        ]
    \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m7p0, y=Pn_m7p0, col sep=comma]{media/norm_octo.csv};
    \addlegendentry{7 kg}
    \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m8p0, y=Pn_m8p0, col sep=comma]{media/norm_octo.csv};
    \addlegendentry{8 kg}
    \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m9p0, y=Pn_m9p0, col sep=comma]{media/norm_octo.csv};
    \addlegendentry{9 kg}
    \addplot[black, thick, dashed, mark=none] table [x=th, y=Pn, col sep=comma]{media/bemt_octo.csv};
    \addlegendentry{BEMT model fit}
    \end{axis}
\end{tikzpicture}

% \begin{tikzpicture}[>=stealth]
%     \tikzstyle{every node}=[font=\footnotesize]
%     \begin{axis}[
%         width = 7cm,
%         height = 4.6cm,
%         xlabel = {Pitch angle, $\Theta$ [deg]},
%         ylabel = {$P/m^{3/2}$\\ \null [W kg$^{-3/2}$]},
%         ylabel style = {align=center},
%         xlabel shift=-3pt,
%         ylabel shift=-6pt,
%         legend columns = 4,
%         legend cell align={left},
%         legend style={font=\scriptsize, draw=black!45, fill=white,
%             at={(0.5,1.04)}, anchor=south, inner sep=2pt,
%             /tikz/every even column/.append style={column sep=4pt}},
%         xmin=8, xmax=29,
%         ymin=30, ymax=84,
%         ytick={30,40,50,60,70,80},
%         xmajorgrids,
%         ymajorgrids,
%         scale only axis,
%         ]
%     \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m7p0, y=Pn_m7p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{7 kg}
%     \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m8p0, y=Pn_m8p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{8 kg}
%     \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m9p0, y=Pn_m9p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{9 kg}
%     \addplot[black, thick, dashed, mark=none] table [x=th, y=Pn, col sep=comma]{media/bemt_octo.csv};
%     \addlegendentry{BEMT model}
%     \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}[>=stealth]
%     \tikzstyle{every node}=[font=\footnotesize]
%     \begin{axis}[
%         width = 7cm,
%         height = 4cm,
%         xlabel = {Pitch angle, $\Theta$ [deg]},
%         ylabel = {$P/m^{3/2}$\\ \null [W kg$^{-3/2}$]},
%         ylabel style = {align=center},
%         xlabel shift=-3pt,
%         ylabel shift=-6pt,
%         legend columns = 3,
%         legend cell align={left},
%         legend pos = north west,
%         legend style={font=\scriptsize, fill opacity=0.9, text opacity=1},
%         xmin=8, xmax=29,
%         ymin=30, ymax=84,
%         xmajorgrids,
%         ymajorgrids,
%         scale only axis,
%         ]
%     \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m7p0, y=Pn_m7p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{7 kg}
%     \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m8p0, y=Pn_m8p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{8 kg}
%     \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m9p0, y=Pn_m9p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{9 kg}
%     \addplot[black, thick, dashed, mark=none] table [x=th, y=Pn, col sep=comma]{media/bemt_octo.csv};
%     \addlegendentry{BEMT model}
%     \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}[>=stealth]
%     \tikzstyle{every node}=[font=\footnotesize]
%     \begin{axis}[
%         width = 7cm,
%         height = 4cm,
%         xlabel = {Pitch angle, $\Theta$ [deg]},
%         ylabel = {$P/m^{3/2}$\\ \null [W kg$^{-3/2}$]},
%         ylabel style = {align=center},
%         xlabel shift=-3pt,
%         ylabel shift=-6pt,
%         legend columns = 3,
%         legend cell align={left},
%         legend pos = north west,
%         legend style={font=\scriptsize, fill opacity=0.9, text opacity=1},
%         xmin=8, xmax=29,
%         ymin=30, ymax=84,
%         xmajorgrids,
%         ymajorgrids,
%         scale only axis,
%         ]
%     \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m7p0, y=Pn_m7p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{7 kg}
%     \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m8p0, y=Pn_m8p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{8 kg}
%     \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m9p0, y=Pn_m9p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{9 kg}
%     \end{axis}
% \end{tikzpicture}


==> media/Pnorm_quad.tex <==
\begin{tikzpicture}[>=stealth]
    \tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        width = 7cm,
        height = 3.0cm,
        xlabel = {Pitch angle, $\Theta$ [deg]},
        ylabel = {$P/m^{3/2}$\\ \null [W kg$^{-3/2}$]},
        ylabel style = {align=center},
        xlabel shift=-4pt,
        tick label style={font=\scriptsize},
        major grid style={black!12},
        ylabel shift=-6pt,
        legend columns = 3,
        legend cell align={left},
        legend style={font=\scriptsize, row sep=-1pt, draw=black!45, fill=white,
            at={(0.5,1.04)}, anchor=south, inner sep=2pt,
            /tikz/every even column/.append style={column sep=4pt}},
        xmin=6, xmax=23,
        ymin=45, ymax=88,
        ytick={50,60,70,80},
        xmajorgrids,
        ymajorgrids,
        scale only axis,
        ]
    \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m3p584, y=Pn_m3p584, col sep=comma]{media/norm_quad.csv};
    \addlegendentry{3.58 kg}
    \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m3p826, y=Pn_m3p826, col sep=comma]{media/norm_quad.csv};
    \addlegendentry{3.83 kg}
    \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m4p242, y=Pn_m4p242, col sep=comma]{media/norm_quad.csv};
    \addlegendentry{4.24 kg}
    \addplot[only marks, mark=diamond*, mark size=1.6pt, color=matlab3, unbounded coords=discard, filter discard warning=false] table [x=th_m4p666, y=Pn_m4p666, col sep=comma]{media/norm_quad.csv};
    \addlegendentry{4.67 kg}
    \addplot[only marks, mark=pentagon*, mark size=1.6pt, color=matlab4, unbounded coords=discard, filter discard warning=false] table [x=th_m5p168, y=Pn_m5p168, col sep=comma]{media/norm_quad.csv};
    \addlegendentry{5.17 kg}
    \addplot[black, thick, dashed, mark=none] table [x=th, y=Pn, col sep=comma]{media/bemt_quad.csv};
    \addlegendentry{BEMT model fit}
    \end{axis}
\end{tikzpicture}

% \begin{tikzpicture}[>=stealth]
%     \tikzstyle{every node}=[font=\footnotesize]
%     \begin{axis}[
%         width = 7cm,
%         height = 4.6cm,
%         xlabel = {Pitch angle, $\Theta$ [deg]},
%         ylabel = {$P/m^{3/2}$\\ \null [W kg$^{-3/2}$]},
%         ylabel style = {align=center},
%         xlabel shift=-3pt,
%         ylabel shift=-6pt,
%         legend columns = 3,
%         legend cell align={left},
%         legend style={font=\scriptsize, draw=black!45, fill=white,
%             at={(0.5,1.04)}, anchor=south, inner sep=2pt,
%             /tikz/every even column/.append style={column sep=4pt}},
%         xmin=6, xmax=23,
%         ymin=45, ymax=88,
%         ytick={50,60,70,80},
%         xmajorgrids,
%         ymajorgrids,
%         scale only axis,
%         ]
%     \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m3p584, y=Pn_m3p584, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{3.58 kg}
%     \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m3p826, y=Pn_m3p826, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{3.83 kg}
%     \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m4p242, y=Pn_m4p242, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{4.24 kg}
%     \addplot[only marks, mark=diamond*, mark size=1.6pt, color=matlab3, unbounded coords=discard, filter discard warning=false] table [x=th_m4p666, y=Pn_m4p666, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{4.67 kg}
%     \addplot[only marks, mark=pentagon*, mark size=1.6pt, color=matlab4, unbounded coords=discard, filter discard warning=false] table [x=th_m5p168, y=Pn_m5p168, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{5.17 kg}
%     \addplot[black, thick, dashed, mark=none] table [x=th, y=Pn, col sep=comma]{media/bemt_quad.csv};
%     \addlegendentry{BEMT model}
%     \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}[>=stealth]
%     \tikzstyle{every node}=[font=\footnotesize]
%     \begin{axis}[
%         width = 7cm,
%         height = 4cm,
%         xlabel = {Pitch angle, $\Theta$ [deg]},
%         ylabel = {$P/m^{3/2}$\\ \null [W kg$^{-3/2}$]},
%         ylabel style = {align=center},
%         xlabel shift=-3pt,
%         ylabel shift=-6pt,
%         legend columns = 3,
%         legend cell align={left},
%         legend pos = north west,
%         legend style={font=\scriptsize, fill opacity=0.9, text opacity=1},
%         xmin=6, xmax=23,
%         ymin=45, ymax=88,
%         xmajorgrids,
%         ymajorgrids,
%         scale only axis,
%         ]
%     \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m3p584, y=Pn_m3p584, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{3.58 kg}
%     \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m3p826, y=Pn_m3p826, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{3.83 kg}
%     \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m4p242, y=Pn_m4p242, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{4.24 kg}
%     \addplot[only marks, mark=diamond*, mark size=1.6pt, color=matlab3, unbounded coords=discard, filter discard warning=false] table [x=th_m4p666, y=Pn_m4p666, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{4.67 kg}
%     \addplot[only marks, mark=pentagon*, mark size=1.6pt, color=matlab4, unbounded coords=discard, filter discard warning=false] table [x=th_m5p168, y=Pn_m5p168, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{5.17 kg}
%     \addplot[black, thick, dashed, mark=none] table [x=th, y=Pn, col sep=comma]{media/bemt_quad.csv};
%     \addlegendentry{BEMT model}
%     \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}[>=stealth]
%     \tikzstyle{every node}=[font=\footnotesize]
%     \begin{axis}[
%         width = 7cm,
%         height = 4cm,
%         xlabel = {Pitch angle, $\Theta$ [deg]},
%         ylabel = {$P/m^{3/2}$\\ \null [W kg$^{-3/2}$]},
%         ylabel style = {align=center},
%         xlabel shift=-3pt,
%         ylabel shift=-6pt,
%         legend columns = 3,
%         legend cell align={left},
%         legend pos = north west,
%         legend style={font=\scriptsize, fill opacity=0.9, text opacity=1},
%         xmin=6, xmax=23,
%         ymin=45, ymax=88,
%         xmajorgrids,
%         ymajorgrids,
%         scale only axis,
%         ]
%     \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m3p584, y=Pn_m3p584, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{3.58 kg}
%     \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m3p826, y=Pn_m3p826, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{3.83 kg}
%     \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m4p242, y=Pn_m4p242, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{4.24 kg}
%     \addplot[only marks, mark=diamond*, mark size=1.6pt, color=matlab3, unbounded coords=discard, filter discard warning=false] table [x=th_m4p666, y=Pn_m4p666, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{4.67 kg}
%     \addplot[only marks, mark=pentagon*, mark size=1.6pt, color=matlab4, unbounded coords=discard, filter discard warning=false] table [x=th_m5p168, y=Pn_m5p168, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{5.17 kg}
%     \end{axis}
% \end{tikzpicture}


==> media/Vnorm_octo.tex <==
\begin{tikzpicture}[>=stealth]
    \tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        width = 7cm,
        height = 3.0cm,
        xlabel = {Pitch angle, $\Theta$ [deg]},
        ylabel = {$V_x/\sqrt{m}$\\ \null [m s$^{-1}$kg$^{-1/2}$]},
        ylabel style = {align=center},
        xlabel shift=-4pt,
        tick label style={font=\scriptsize},
        major grid style={black!12},
        ylabel shift=-6pt,
        legend columns = 4,
        legend cell align={left},
        legend style={font=\scriptsize, row sep=-1pt, draw=black!45, fill=white,
            at={(0.5,1.04)}, anchor=south, inner sep=2pt,
            /tikz/every even column/.append style={column sep=4pt}},
        xmin=8, xmax=29,
        ymin=2.9, ymax=7.6,
        ytick={3,5,7},
        xmajorgrids,
        ymajorgrids,
        scale only axis,
        ]
    \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m7p0, y=Vn_m7p0, col sep=comma]{media/norm_octo.csv};
    \addlegendentry{7 kg}
    \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m8p0, y=Vn_m8p0, col sep=comma]{media/norm_octo.csv};
    \addlegendentry{8 kg}
    \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m9p0, y=Vn_m9p0, col sep=comma]{media/norm_octo.csv};
    \addlegendentry{9 kg}
    \addplot[black, thick, dashed, mark=none] table [x=th, y=Vn, col sep=comma]{media/cbd_octo.csv};
    \addlegendentry{Eq.~(\ref{eq:HorizontalVelEq}), $C_{BD}=0.1120$}
    \end{axis}
\end{tikzpicture}

% \begin{tikzpicture}[>=stealth]
%     \tikzstyle{every node}=[font=\footnotesize]
%     \begin{axis}[
%         width = 7cm,
%         height = 4.6cm,
%         xlabel = {Pitch angle, $\Theta$ [deg]},
%         ylabel = {$V_x/\sqrt{m}$\\ \null [m s$^{-1}$kg$^{-1/2}$]},
%         ylabel style = {align=center},
%         xlabel shift=-3pt,
%         ylabel shift=-6pt,
%         legend columns = 4,
%         legend cell align={left},
%         legend style={font=\scriptsize, draw=black!45, fill=white,
%             at={(0.5,1.04)}, anchor=south, inner sep=2pt,
%             /tikz/every even column/.append style={column sep=4pt}},
%         xmin=8, xmax=29,
%         ymin=2.9, ymax=7.6,
%         ytick={3,4,5,6,7},
%         xmajorgrids,
%         ymajorgrids,
%         scale only axis,
%         ]
%     \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m7p0, y=Vn_m7p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{7 kg}
%     \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m8p0, y=Vn_m8p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{8 kg}
%     \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m9p0, y=Vn_m9p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{9 kg}
%     \addplot[black, thick, dashed, mark=none] table [x=th, y=Vn, col sep=comma]{media/cbd_octo.csv};
%     \addlegendentry{Eq.~(\ref{eq:HorizontalVelEq}), $C_{BD}=0.1120$}
%     \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}[>=stealth]
%     \tikzstyle{every node}=[font=\footnotesize]
%     \begin{axis}[
%         width = 7cm,
%         height = 4cm,
%         xlabel = {Pitch angle, $\Theta$ [deg]},
%         ylabel = {$V_x/\sqrt{m}$\\ \null [m s$^{-1}$kg$^{-1/2}$]},
%         ylabel style = {align=center},
%         xlabel shift=-3pt,
%         ylabel shift=-6pt,
%         legend columns = 3,
%         legend cell align={left},
%         legend pos = north west,
%         legend style={font=\scriptsize, fill opacity=0.9, text opacity=1},
%         xmin=8, xmax=29,
%         ymin=3.0, ymax=7.4,
%         xmajorgrids,
%         ymajorgrids,
%         scale only axis,
%         ]
%     \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m7p0, y=Vn_m7p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{7 kg}
%     \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m8p0, y=Vn_m8p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{8 kg}
%     \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m9p0, y=Vn_m9p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{9 kg}
%     \addplot[black, thick, dashed, mark=none] table [x=th, y=Vn, col sep=comma]{media/cbd_octo.csv};
%     \addlegendentry{Eq.~(\ref{eq: v_x*}), $C_{BD}=0.1120$}
%     \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}[>=stealth]
%     \tikzstyle{every node}=[font=\footnotesize]
%     \begin{axis}[
%         width = 7cm,
%         height = 4cm,
%         xlabel = {Pitch angle, $\Theta$ [deg]},
%         ylabel = {$V_x/\sqrt{m}$\\ \null [m s$^{-1}$kg$^{-1/2}$]},
%         ylabel style = {align=center},
%         xlabel shift=-3pt,
%         ylabel shift=-6pt,
%         legend columns = 3,
%         legend cell align={left},
%         legend pos = north west,
%         legend style={font=\scriptsize, fill opacity=0.9, text opacity=1},
%         xmin=8, xmax=29,
%         ymin=3.0, ymax=7.4,
%         xmajorgrids,
%         ymajorgrids,
%         scale only axis,
%         ]
%     \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m7p0, y=Vn_m7p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{7 kg}
%     \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m8p0, y=Vn_m8p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{8 kg}
%     \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m9p0, y=Vn_m9p0, col sep=comma]{media/norm_octo.csv};
%     \addlegendentry{9 kg}
%     \end{axis}
% \end{tikzpicture}


==> media/Vnorm_quad.tex <==
\begin{tikzpicture}[>=stealth]
    \tikzstyle{every node}=[font=\scriptsize]
    \begin{axis}[
        width = 7cm,
        height = 3.0cm,
        xlabel = {Pitch angle, $\Theta$ [deg]},
        ylabel = {$V_x/\sqrt{m}$\\ \null [m s$^{-1}$kg$^{-1/2}$]},
        ylabel style = {align=center},
        xlabel shift=-4pt,
        tick label style={font=\scriptsize},
        major grid style={black!12},
        ylabel shift=-6pt,
        legend columns = 3,
        legend cell align={left},
        legend style={font=\scriptsize, row sep=-1pt, draw=black!45, fill=white,
            at={(0.5,1.04)}, anchor=south, inner sep=2pt,
            /tikz/every even column/.append style={column sep=4pt}},
        xmin=6, xmax=23,
        ymin=3.0, ymax=10.0,
        ytick={4,6,8,10},
        xmajorgrids,
        ymajorgrids,
        scale only axis,
        ]
    \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m3p584, y=Vn_m3p584, col sep=comma]{media/norm_quad.csv};
    \addlegendentry{3.58 kg}
    \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m3p826, y=Vn_m3p826, col sep=comma]{media/norm_quad.csv};
    \addlegendentry{3.83 kg}
    \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m4p242, y=Vn_m4p242, col sep=comma]{media/norm_quad.csv};
    \addlegendentry{4.24 kg}
    \addplot[only marks, mark=diamond*, mark size=1.6pt, color=matlab3, unbounded coords=discard, filter discard warning=false] table [x=th_m4p666, y=Vn_m4p666, col sep=comma]{media/norm_quad.csv};
    \addlegendentry{4.67 kg}
    \addplot[only marks, mark=pentagon*, mark size=1.6pt, color=matlab4, unbounded coords=discard, filter discard warning=false] table [x=th_m5p168, y=Vn_m5p168, col sep=comma]{media/norm_quad.csv};
    \addlegendentry{5.17 kg}
    \addplot[black, thick, dashed, mark=none] table [x=th, y=Vn, col sep=comma]{media/cbd_quad.csv};
    \addlegendentry{Eq.~(\ref{eq:HorizontalVelEq}), $C_{BD}=0.0518$}
    \end{axis}
\end{tikzpicture}
% \begin{tikzpicture}[>=stealth]
%     \tikzstyle{every node}=[font=\footnotesize]
%     \begin{axis}[
%         width = 7cm,
%         height = 4.6cm,
%         xlabel = {Pitch angle, $\Theta$ [deg]},
%         ylabel = {$V_x/\sqrt{m}$\\ \null [m s$^{-1}$kg$^{-1/2}$]},
%         ylabel style = {align=center},
%         xlabel shift=-3pt,
%         ylabel shift=-6pt,
%         legend columns = 3,
%         legend cell align={left},
%         legend style={font=\scriptsize, draw=black!45, fill=white,
%             at={(0.5,1.04)}, anchor=south, inner sep=2pt,
%             /tikz/every even column/.append style={column sep=4pt}},
%         xmin=6, xmax=23,
%         ymin=3.0, ymax=10.0,
%         ytick={4,6,8,10},
%         xmajorgrids,
%         ymajorgrids,
%         scale only axis,
%         ]
%     \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m3p584, y=Vn_m3p584, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{3.58 kg}
%     \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m3p826, y=Vn_m3p826, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{3.83 kg}
%     \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m4p242, y=Vn_m4p242, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{4.24 kg}
%     \addplot[only marks, mark=diamond*, mark size=1.6pt, color=matlab3, unbounded coords=discard, filter discard warning=false] table [x=th_m4p666, y=Vn_m4p666, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{4.67 kg}
%     \addplot[only marks, mark=pentagon*, mark size=1.6pt, color=matlab4, unbounded coords=discard, filter discard warning=false] table [x=th_m5p168, y=Vn_m5p168, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{5.17 kg}
%     \addplot[black, thick, dashed, mark=none] table [x=th, y=Vn, col sep=comma]{media/cbd_quad.csv};
%     \addlegendentry{Eq.~(\ref{eq:HorizontalVelEq}), $C_{BD}=0.0518$}
%     \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}[>=stealth]
%     \tikzstyle{every node}=[font=\footnotesize]
%     \begin{axis}[
%         width = 7cm,
%         height = 4cm,
%         xlabel = {Pitch angle, $\Theta$ [deg]},
%         ylabel = {$V_x/\sqrt{m}$\\ \null [m s$^{-1}$kg$^{-1/2}$]},
%         ylabel style = {align=center},
%         xlabel shift=-3pt,
%         ylabel shift=-6pt,
%         legend columns = 3,
%         legend cell align={left},
%         legend pos = north west,
%         legend style={font=\scriptsize, fill opacity=0.9, text opacity=1},
%         xmin=6, xmax=23,
%         ymin=3.2, ymax=10.0,
%         xmajorgrids,
%         ymajorgrids,
%         scale only axis,
%         ]
%     \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m3p584, y=Vn_m3p584, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{3.58 kg}
%     \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m3p826, y=Vn_m3p826, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{3.83 kg}
%     \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m4p242, y=Vn_m4p242, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{4.24 kg}
%     \addplot[only marks, mark=diamond*, mark size=1.6pt, color=matlab3, unbounded coords=discard, filter discard warning=false] table [x=th_m4p666, y=Vn_m4p666, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{4.67 kg}
%     \addplot[only marks, mark=pentagon*, mark size=1.6pt, color=matlab4, unbounded coords=discard, filter discard warning=false] table [x=th_m5p168, y=Vn_m5p168, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{5.17 kg}
%     \addplot[black, thick, dashed, mark=none] table [x=th, y=Vn, col sep=comma]{media/cbd_quad.csv};
%     \addlegendentry{Eq.~(\ref{eq: v_x*}), $C_{BD}=0.0518$}
%     \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}[>=stealth]
%     \tikzstyle{every node}=[font=\footnotesize]
%     \begin{axis}[
%         width = 7cm,
%         height = 4cm,
%         xlabel = {Pitch angle, $\Theta$ [deg]},
%         ylabel = {$V_x/\sqrt{m}$\\ \null [m s$^{-1}$kg$^{-1/2}$]},
%         ylabel style = {align=center},
%         xlabel shift=-3pt,
%         ylabel shift=-6pt,
%         legend columns = 3,
%         legend cell align={left},
%         legend pos = north west,
%         legend style={font=\scriptsize, fill opacity=0.9, text opacity=1},
%         xmin=6, xmax=23,
%         ymin=3.2, ymax=10.0,
%         xmajorgrids,
%         ymajorgrids,
%         scale only axis,
%         ]
%     \addplot[only marks, mark=*, mark size=1.6pt, color=matlab1, unbounded coords=discard, filter discard warning=false] table [x=th_m3p584, y=Vn_m3p584, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{3.58 kg}
%     \addplot[only marks, mark=square*, mark size=1.6pt, color=matlab2, unbounded coords=discard, filter discard warning=false] table [x=th_m3p826, y=Vn_m3p826, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{3.83 kg}
%     \addplot[only marks, mark=triangle*, mark size=1.6pt, color=matlab5, unbounded coords=discard, filter discard warning=false] table [x=th_m4p242, y=Vn_m4p242, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{4.24 kg}
%     \addplot[only marks, mark=diamond*, mark size=1.6pt, color=matlab3, unbounded coords=discard, filter discard warning=false] table [x=th_m4p666, y=Vn_m4p666, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{4.67 kg}
%     \addplot[only marks, mark=pentagon*, mark size=1.6pt, color=matlab4, unbounded coords=discard, filter discard warning=false] table [x=th_m5p168, y=Vn_m5p168, col sep=comma]{media/norm_quad.csv};
%     \addlegendentry{5.17 kg}
%     \end{axis}
% \end{tikzpicture}


==> media/Vopt_vs_sqrt_mass.tex <==
\begin{tikzpicture}[>=stealth]
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
    width = 7cm,
    height = 3.5cm,
    xlabel = {Square Root of Total Mass ($\mathrm{kg}^{1/2}$)},
    ylabel = {Optimal Horizontal Velocity (m/s)},
    xlabel style={font=\bfseries},
    ylabel style={font=\bfseries},
    xmin=2.8, xmax=4.0,
    ymin=14.0, ymax=20.0,
    xtick={2.8,3.0,...,4.0},
    ytick={14,15,...,20},
    xmajorgrids,
    ymajorgrids,
    major grid style={black!15},
    axis lines=box,
    scale only axis,
    clip=false
]


\tikzstyle{opt}=[circle, inner sep=0.06cm, fill=black]
\tikzstyle{opt_label}=[
    fill=white, fill opacity=0.85,
    text opacity=1.0,
    outer sep=2pt, inner sep=1pt,
    align=center,
    font=\scriptsize,
    draw=black
]


\addplot[
    black, thick
] coordinates {
    (2.828427125,14.01)
    (3.464101615,17.16)
    (4.0,19.81)
};


\node (vopt_8)  at (axis cs:2.828427125,14.01) [opt] {};
\node (vopt_12) at (axis cs:3.464101615,17.16) [opt] {};
\node (vopt_16) at (axis cs:4.0,19.81)        [opt] {};


\node [opt_label, above=0mm of vopt_8, anchor=north, xshift = 2mm, yshift=4mm]
    {14.01\,m/s @ 8\,kg};

\node [opt_label, below=0mm of vopt_12, anchor=north, xshift=7mm]
    {17.16\,m/s @ 12\,kg};

\node [opt_label, right=0mm of vopt_16, anchor=north, yshift=5.5mm]
    {19.81\,m/s @ 16\,kg};

\end{axis}
\end{tikzpicture}


==> media/intro_pic.tex <==
\begin{tikzpicture}[>=stealth]
\tikzstyle{every node}=[font=\footnotesize]

% -------------------- file paths --------------------
\def\imgTop{media/UAVc.pdf}           % combined image (ground + flight)
\def\csvEPM{media/epm_vs_mass_2.csv}  % columns: Vx, epm_10kg, epm_15kg

% -------------------- overall size (fit in 1 column) --------------------
\pgfmathsetlengthmacro{\FigW}{0.96\linewidth}

% -------------------- layout parameters --------------------
\pgfmathsetlengthmacro{\LeftW}{0.50*\FigW}     % balanced left width
\pgfmathsetlengthmacro{\RightW}{0.47*\FigW}    % balanced right width
\pgfmathsetlengthmacro{\ColGap}{0.03*\FigW}    % gap between columns
\pgfmathsetlengthmacro{\ImgH}{3.2cm}           % image height
\pgfmathsetlengthmacro{\Vgap}{0.25cm}          % vertical gap
\pgfmathsetlengthmacro{\PlotH}{2.7cm}          % plot height
\pgfmathsetlengthmacro{\DiagH}{6.15cm}         % diagram height

% ==================== TOP-LEFT: UAV images (a) ====================
\node[anchor=north west, inner sep=0pt] (topimg) at (0,0) {%
  \includegraphics[width=\LeftW,height=\ImgH,keepaspectratio]{\imgTop}%
};
\draw[black!20] (topimg.north west) rectangle (topimg.south east);

% Subfigure label (a)
\node[anchor=north west, fill=white, fill opacity=0.85, text opacity=1, 
      inner sep=2pt, font=\small\bfseries] at (topimg.north west) {(a)};

% ==================== BOTTOM-LEFT: EPM/mass vs Vx plot (b) ====================
\coordinate (plotNW) at ($(topimg.south west)+(0,-\Vgap)$);

\tikzstyle{opt}=[circle, inner sep=0.06cm, fill]
\tikzstyle{opt_label}=[fill=white, fill opacity=0.90, text opacity=1.0,
                       outer sep=0pt, inner sep=2pt, align=center, font=\scriptsize]

\begin{axis}[
  at={(plotNW)}, anchor=north west,
  width=\LeftW,
  height=\PlotH,
  xlabel={Forward velocity $V_x$ [m/s]},
  ylabel={Energy per Meter\\per Unit Mass [J/m/kg]},
  ylabel style={align=center},
  xlabel shift=-1pt,
  ylabel shift=-3pt,
  xmin=8, xmax=20,
  ymin=2, ymax=16,        % adjusted for normalized values
  ytick distance=3,
  xtick distance=3,
  xmajorgrids,
  ymajorgrids,
  grid style={black!10},
  tick label style={font=\scriptsize},
  label style={font=\small},
  legend style={font=\scriptsize, fill=white, fill opacity=0.90, text opacity=1,
                draw=black!30, rounded corners=1.5pt, inner sep=3pt},
  legend cell align={left},
  legend pos=north east,
  scale only axis,
  clip=true,
  cycle list={{matlab1},{matlab2},{matlab3},{matlab4},{matlab5},{matlab6}},
  name=mainplot,
]
  % Plot data - divide by 7 kg for no payload
  \addplot+[thick, mark=none, each nth point=8, filter discard warning=false, unbounded coords=discard]
    table[x=Vx, y expr=\thisrow{epm_10kg}/7, col sep=comma]{\csvEPM};
  \addlegendentry{No payload (7 kg)}

  % Plot data - divide by 10 kg for with payload
  \addplot+[thick, mark=none, each nth point=8, filter discard warning=false, unbounded coords=discard]
    table[x=Vx, y expr=\thisrow{epm_15kg}/10, col sep=comma]{\csvEPM};
  \addlegendentry{With payload (10 kg)}

  % Optimal points - normalized values
  % 7kg: 43.2969 / 7 = 6.185 J/m/kg at 13.114 m/s
  % 10kg: 61.8745 / 10 = 6.187 J/m/kg at 15.676 m/s
  \node (epm_opt_7) at (axis cs: 13.114, 6.185) [matlab1, opt] {};
  \node (epm_opt_10) at (axis cs: 15.676, 6.187) [matlab2, opt] {};

  % Labels - both above markers with normalized values
  \node [opt_label, below=0.5mm of epm_opt_7, anchor=north] 
    {13.1\,m/s\\6.19\,J/m/kg};
  \node [opt_label, above=0.5mm of epm_opt_10, anchor=south] 
    {15.7\,m/s\\6.19\,J/m/kg};

\end{axis}

% Subfigure label (b)
\node[anchor=north west, fill=white, fill opacity=0.85, text opacity=1, 
      inner sep=2pt, font=\small\bfseries] at (mainplot.north west) {(b)};

% ==================== RIGHT: Scaling Laws (c) ====================
\coordinate (diagNW) at ($(topimg.north east)+(\ColGap,0)$);

\begin{scope}[shift={(diagNW)}]
  
  % Scaling Laws box - shorter and moved up
  \node[draw=black!50, thick, rounded corners=3pt, fill=blue!5, 
        anchor=north, minimum width=0.90*\RightW, minimum height=5.5cm,
        inner sep=10pt, align=center] (scalinglaws)
    at (0.5*\RightW,0.3cm)
    {\textbf{\normalsize Scaling Laws}\\[14pt]
     {\large $\Theta^* = \text{const.}$}\\[14pt]
     {\large $V_x^*(m) \propto \sqrt{m}$}\\[14pt]
     {\large $\text{EPM}^*(m) \propto m$}};
  
  % Subfigure label (c) - inside box at top left
  \node[anchor=north west, fill=white, fill opacity=0.85, text opacity=1, 
        inner sep=2pt, font=\small\bfseries] at (scalinglaws.north west) {(c)};

\end{scope}

\end{tikzpicture}

% \begin{tikzpicture}[>=stealth]
% \tikzstyle{every node}=[font=\footnotesize]

% % -------------------- file paths --------------------
% \def\imgTop{media/UAVc.jpg}           % combined image (ground + flight)
% \def\csvEPM{media/epm_vs_mass_2.csv}  % columns: Vx, epm_10kg, epm_15kg

% % -------------------- overall size (fit in 1 column) --------------------
% \pgfmathsetlengthmacro{\FigW}{0.96\linewidth}

% % -------------------- layout parameters --------------------
% \pgfmathsetlengthmacro{\LeftW}{0.50*\FigW}     % balanced left width
% \pgfmathsetlengthmacro{\RightW}{0.47*\FigW}    % balanced right width
% \pgfmathsetlengthmacro{\ColGap}{0.03*\FigW}    % gap between columns
% \pgfmathsetlengthmacro{\ImgH}{3.2cm}           % image height
% \pgfmathsetlengthmacro{\Vgap}{0.25cm}          % vertical gap
% \pgfmathsetlengthmacro{\PlotH}{2.7cm}          % plot height
% \pgfmathsetlengthmacro{\DiagH}{6.15cm}         % diagram height

% % ==================== TOP-LEFT: UAV images (a) ====================
% \node[anchor=north west, inner sep=0pt] (topimg) at (0,0) {%
%   \includegraphics[width=\LeftW,height=\ImgH,keepaspectratio]{\imgTop}%
% };
% \draw[black!20] (topimg.north west) rectangle (topimg.south east);

% % Subfigure label (a)
% \node[anchor=north west, fill=white, fill opacity=0.85, text opacity=1, 
%       inner sep=2pt, font=\small\bfseries] at (topimg.north west) {(a)};

% % ==================== BOTTOM-LEFT: EPM/mass vs Vx plot (b) ====================
% \coordinate (plotNW) at ($(topimg.south west)+(0,-\Vgap)$);

% \tikzstyle{opt}=[circle, inner sep=0.06cm, fill]
% \tikzstyle{opt_label}=[fill=white, fill opacity=0.90, text opacity=1.0,
%                        outer sep=0pt, inner sep=2pt, align=center, font=\scriptsize]

% \begin{axis}[
%   at={(plotNW)}, anchor=north west,
%   width=\LeftW,
%   height=\PlotH,
%   xlabel={Forward velocity $V_x$ [m/s]},
%   ylabel={Energy per Meter\\per Unit Mass [J/m/kg]},
%   ylabel style={align=center},
%   xlabel shift=-1pt,
%   ylabel shift=-3pt,
%   xmin=8, xmax=20,
%   ymin=2, ymax=16,        % adjusted for normalized values
%   ytick distance=3,
%   xtick distance=3,
%   xmajorgrids,
%   ymajorgrids,
%   grid style={black!10},
%   tick label style={font=\scriptsize},
%   label style={font=\small},
%   legend style={font=\scriptsize, fill=white, fill opacity=0.90, text opacity=1,
%                 draw=black!30, rounded corners=1.5pt, inner sep=3pt},
%   legend cell align={left},
%   legend pos=north east,
%   scale only axis,
%   clip=true,
%   cycle list={{matlab1},{matlab2},{matlab3},{matlab4},{matlab5},{matlab6}},
%   name=mainplot,
% ]
%   % Plot data - divide by 7 kg for no payload
%   \addplot+[thick, mark=none, each nth point=8, filter discard warning=false, unbounded coords=discard]
%     table[x=Vx, y expr=\thisrow{epm_10kg}/7, col sep=comma]{\csvEPM};
%   \addlegendentry{No payload}

%   % Plot data - divide by 10 kg for with payload
%   \addplot+[thick, mark=none, each nth point=8, filter discard warning=false, unbounded coords=discard]
%     table[x=Vx, y expr=\thisrow{epm_15kg}/10, col sep=comma]{\csvEPM};
%   \addlegendentry{With payload}

%   % Optimal points - normalized values
%   % 7kg: 43.2969 / 7 = 6.185 J/m/kg at 13.114 m/s
%   % 10kg: 61.8745 / 10 = 6.187 J/m/kg at 15.676 m/s
%   \node (epm_opt_7) at (axis cs: 13.114, 6.185) [matlab1, opt] {};
%   \node (epm_opt_10) at (axis cs: 15.676, 6.187) [matlab2, opt] {};

%   % Labels - both above markers with normalized values
%   \node [opt_label, below=0.5mm of epm_opt_7, anchor=north] 
%     {13.1\,m/s\\6.19\,J/m/kg};
%   \node [opt_label, above=0.5mm of epm_opt_10, anchor=south] 
%     {15.7\,m/s\\6.19\,J/m/kg};

% \end{axis}

% % Subfigure label (b)
% \node[anchor=north west, fill=white, fill opacity=0.85, text opacity=1, 
%       inner sep=2pt, font=\small\bfseries] at (mainplot.north west) {(b)};

% % ==================== RIGHT: Block diagram (c) ====================
% \coordinate (diagNW) at ($(topimg.north east)+(\ColGap,0)$);

% \begin{scope}[shift={(diagNW)}]
%   \tikzset{
%     blk/.style={draw=black!50, thick, rounded corners=2.5pt, fill=black!3, 
%                 inner sep=6pt, align=center, minimum height=1.2cm},
%     arr/.style={-{Latex[length=2.5mm]}, very thick, black!70}
%   }

%   % Input block (c label inset into this block)
%   \node[blk, anchor=north, minimum width=0.88*\RightW, font=\small] (inputs) 
%     at (0.5*\RightW,-0.15cm)
%     {\textbf{Inputs}\\[2pt]
%      {\scriptsize Vehicle mass}\\
%      {\scriptsize Aerodynamic parameters}};
  
%   % Subfigure label (c) - inset into inputs block
%   \node[anchor=north west, fill=white, fill opacity=0.85, text opacity=1, 
%         inner sep=2pt, font=\small\bfseries] at (inputs.north west) {(c)};
  
%   % Energy model block - with scaling equations
%   \node[blk, anchor=north, minimum width=0.88*\RightW, minimum height=1.8cm,
%         fill=orange!10, draw=orange!60, font=\small] (model)
%     at (0.5*\RightW,-2.15cm)
%     {\textbf{Energy Model}\\[2pt]
%      {\scriptsize $\Theta^* = \text{const.}$}\\
%      {\scriptsize $V_x^*(m) \propto \sqrt{m}$}\\
%      {\scriptsize $\text{EPM}^*(m) \propto m$}};

%   % Output block - no content
%   \node[blk, anchor=north, minimum width=0.88*\RightW,
%         fill=green!10, draw=green!60, font=\small] (outputs)
%     at (0.5*\RightW,-4.55cm)
%     {\textbf{Energy-Optimal}\\[1pt]\textbf{Cruise Speed}};

%   % Equal-length arrows
%   \draw[arr] (inputs.south) -- (model.north);
%   \draw[arr] (model.south) -- (outputs.north);

% \end{scope}

% \end{tikzpicture}






